From black strings to black holes: nuttier and squashed AdS$_5$ solutions

We construct new solutions of the Einstein equations with negative cosmological constant in five spacetime dimensions. They smoothly emerge as deformations of the known AdS$_5$ black strings. The first type of configurations can be viewed as the $d=4$ Taub-NUT-AdS solutions uplifted to five dimensions, in the presence of a negative cosmological constant. We argue that these solutions provide the gravity dual for a ${\cal N}=4$ super-Yang-Mills theory formulated in a $d=4$ homogeneous G\"odel-type spacetime background. A different deformation of the AdS$_5$ black strings leads to squashed AdS black holes and their topological generalizations. In this case, the conformal infinity is the product of time and a circle-fibration over a base space that is a two-dimensional Einstein space.

==> (inline-ps-0) <==
gsave #2 -36 mul 0 rmoveto
   currentpoint translate #2 7.0 div #3 5.0 div scale

==> (inline-ps-1) <==
grestore
